Cohomologie et $K$-theorie equivariantes des tours de Bott et des varietes de drapeaux. Application au calcul de Schubert

We determine the structure of the equivariant cohomology and $K$-theory of Bott towers. By restriction, we obtain similar results for Bott-Samelson varieties. This results allow us to describe more precisely the equivariant cohomology and $K$-theory of the flag variety $X$. We give an expression for the cup product in $H_T^*(X)$.

==> essai.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6099,3039)(0,-10)
\path(612,2412)(6012,2412)
\path(6012,2412)(6012,12)
\path(1212,2412)(1212,3012)
\path(1212,3012)(6012,3012)
\path(6012,3012)(6012,2412)
\path(2412,3012)(2412,12)
\path(3612,3012)(3612,12)
\path(4812,3012)(4812,12)
\path(1212,2412)(1212,12)
\path(612,1812)(6012,1812)
\path(612,1212)(6012,1212)
\drawline(6087,612)(6087,612)
\path(12,2412)(687,2412)
\path(12,1812)(612,1812)
\path(12,1212)(612,1212)
\path(12,612)(6012,612)
\path(12,12)(6012,12)
\path(12,2412)(12,12)
\put(1737,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2937,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(4137,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(5337,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1737,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1737,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1737,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4137,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2937,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\lambda_1$}}}}}
\put(5337,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\lambda_1$}}}}}
\put(2937,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1587,2637){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$(0,0)$}}}}}
\put(2787,2637){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$(1,0)$}}}}}
\put(3987,2637){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$(0,1)$}}}}}
\put(5187,2637){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}}
\put(2937,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4137,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(5037,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\,$\lambda_1+\lambda_2$}}}}}
\put(4887,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\lambda_1(\lambda_1+\lambda_2)$}}}}}
\put(4137,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\lambda_2$}}}}}
\put(312,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\sigma^D_{(1,0)}$}}}}}
\put(312,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\sigma^D_{(0,0)}$}}}}}
\put(312,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\sigma^D_{(0,1)}$}}}}}
\put(312,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\sigma^D_{(1,1)}$}}}}}
\end{picture}
}

